LM-Polygraph: Uncertainty Estimation for Language Models

Recent advancements in the capabilities of large language models (LLMs) have paved the way for a myriad of groundbreaking applications in various fields. However, a significant challenge arises as these models often "hallucinate", i.e., fabricate facts without providing users an apparent means to discern the veracity of their statements. Uncertainty estimation (UE) methods are one path to safer, more responsible, and more effective use of LLMs. However, to date, research on UE methods for LLMs has been focused primarily on theoretical rather than engineering contributions. In this work, we tackle this issue by introducing LM-Polygraph, a framework with implementations of a battery of state-of-the-art UE methods for LLMs in text generation tasks, with unified program interfaces in Python. Additionally, it introduces an extendable benchmark for consistent evaluation of UE techniques by researchers, and a demo web application that enriches the standard chat dialog with confidence scores, empowering end-users to discern unreliable responses. LM-Polygraph is compatible with the most recent LLMs, including BLOOMz, LLaMA-2, ChatGPT, and GPT-4, and is designed to support future releases of similarly-styled LMs.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{UE Method}} & \multicolumn{2}{c|}{\textbf{AESLC}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{CoQA}} & \multicolumn{2}{c|}{\textbf{bAbiQA}} & \multicolumn{2}{c|}{\textbf{WMT14 De-En}} & \multicolumn{2}{c}{\textbf{WMT14 Fr-En}} \\ \cline{2-13}
    & \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}&  \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore} \\\midrule
\midrule
            Maximum Sequence Probability &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.24$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.19$\pm$0.10 &  \cellcolor[rgb]{0.8971164936562861,0.9596309111880046,0.8838523644752019} 0.01$\pm$0.03 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.18$\pm$0.15 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.35$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.29$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.66$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.82$\pm$0.03 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.5261053440984237,0.7361014994232987,0.6049211841599385} 0.39$\pm$0.01 &  \cellcolor[rgb]{0.5648596693579393,0.7693194925028835,0.6326028450595924} 0.25$\pm$0.01 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.31$\pm$0.01 \\
                              Perplexity &  \cellcolor[rgb]{0.5727797001153403,0.7769780853517878,0.6386159169550173} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.06$\pm$0.11 &  \cellcolor[rgb]{0.7897347174163782,0.9133794694348327,0.7825836216839677} 0.04$\pm$0.03 & \cellcolor[rgb]{0.9450980392156862,0.9788235294117646,0.9350326797385621} -0.13$\pm$0.13 &  \cellcolor[rgb]{0.6537254901960784,0.8481737793156479,0.6952326028450596} 0.11$\pm$0.01 & \cellcolor[rgb]{0.7537485582468282,0.8965859284890427,0.7529950019223376} -0.09$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.65$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.79$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.41$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.47$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6787312572087658,0.571764705882353} 0.32$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.35$\pm$0.01 \\
                      Mean Token Entropy &  \cellcolor[rgb]{0.5368704344482891,0.7453287197231834,0.6126105344098424} 0.21$\pm$0.01 &  \cellcolor[rgb]{0.6945098039215687,0.8681660899653979,0.7152249134948097} 0.08$\pm$0.11 &   \cellcolor[rgb]{0.7482122260668973,0.894002306805075,0.7484429065743945} 0.05$\pm$0.03 & \cellcolor[rgb]{0.9192618223760092,0.9684890426758939,0.9074740484429066} -0.11$\pm$0.13 &  \cellcolor[rgb]{0.6662745098039216,0.8543252595155709,0.7013840830449827} 0.10$\pm$0.01 & \cellcolor[rgb]{0.7731257208765859,0.9056286043829296,0.7689273356401384} -0.11$\pm$0.02 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.52$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.68$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.44$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.49$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.35$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.39$\pm$0.01 \\
            Pointwise Mutual Information &  \cellcolor[rgb]{0.9321799307958478,0.9736562860438294,0.9212533640907343} 0.01$\pm$0.01 &  \cellcolor[rgb]{0.9303344867358708,0.9729181084198386,0.919284890426759} -0.01$\pm$0.11 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.14$\pm$0.03 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.06$\pm$0.13 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.24$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.42$\pm$0.02 &  \cellcolor[rgb]{0.7786620530565167,0.9082122260668973,0.7734794309880815} 0.14$\pm$0.03 &  \cellcolor[rgb]{0.5325643983083429,0.7416378316032295,0.6095347943098808} 0.55$\pm$0.06 &  \cellcolor[rgb]{0.7731257208765859,0.9056286043829296,0.7689273356401384} 0.14$\pm$0.01 &  \cellcolor[rgb]{0.8615609381007305,0.9448058439061899,0.8485890042291426} 0.09$\pm$0.01 &   \cellcolor[rgb]{0.786966551326413,0.9120876585928489,0.7803075740099962} 0.11$\pm$0.01 &  \cellcolor[rgb]{0.8358477508650519,0.9339792387543253,0.8235524798154557} 0.10$\pm$0.01 \\
Conditional Pointwise Mutual Information &  \cellcolor[rgb]{0.5727797001153403,0.7769780853517878,0.6386159169550173} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.06$\pm$0.11 &  \cellcolor[rgb]{0.7897347174163782,0.9133794694348327,0.7825836216839677} 0.04$\pm$0.03 & \cellcolor[rgb]{0.9450980392156862,0.9788235294117646,0.9350326797385621} -0.13$\pm$0.14 &  \cellcolor[rgb]{0.6537254901960784,0.8481737793156479,0.6952326028450596} 0.11$\pm$0.01 & \cellcolor[rgb]{0.7537485582468282,0.8965859284890427,0.7529950019223376} -0.09$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.65$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.79$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.41$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.47$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6787312572087658,0.571764705882353} 0.32$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.35$\pm$0.01 \\
                        %P(True) Sampling & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.04$\pm$0.01 & \cellcolor[rgb]{0.9732410611303345,0.9898116109188774,0.9674740484429065} -0.04$\pm$0.11 &  \cellcolor[rgb]{0.5282583621683967,0.7379469434832756,0.6064590542099193} 0.11$\pm$0.03 &  \cellcolor[rgb]{0.5045751633986928,0.7176470588235294,0.5895424836601307} 0.14$\pm$0.13 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.18$\pm$0.02 &  \cellcolor[rgb]{0.7133333333333334,0.8773933102652827,0.7244521337946944} 0.22$\pm$0.03 &  \cellcolor[rgb]{0.5131872356785852,0.7250288350634371,0.5956939638600538} 0.60$\pm$0.06 &  \cellcolor[rgb]{0.9192618223760092,0.9684890426758939,0.9074740484429066} 0.01$\pm$0.01 &  \cellcolor[rgb]{0.9599538638985006,0.984644367550942,0.9519723183391003} -0.03$\pm$0.01 &  \cellcolor[rgb]{0.9044982698961938,0.9625836216839677,0.8917262591311035} 0.03$\pm$0.01 & \cellcolor[rgb]{0.9787773933102653,0.9919646289888504,0.9739331026528258} -0.04$\pm$0.01 \\
            Monte Carlo Sequence Entropy &   \cellcolor[rgb]{0.5196462898885044,0.730565167243368,0.6003075740099961} 0.22$\pm$0.02 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.16$\pm$0.10 &   \cellcolor[rgb]{0.8288350634371395,0.9310265282583622,0.816724336793541} 0.03$\pm$0.03 &  \cellcolor[rgb]{0.9544175317185698,0.9824913494809688,0.945513264129181} -0.14$\pm$0.15 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.33$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6585544021530181,0.5633986928104575} 0.26$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.65$\pm$0.02 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.80$\pm$0.03 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.5261053440984237,0.7361014994232987,0.6049211841599385} 0.39$\pm$0.01 &  \cellcolor[rgb]{0.5648596693579393,0.7693194925028835,0.6326028450595924} 0.25$\pm$0.01 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.31$\pm$0.01 \\
 Monte Carlo Normalized Sequence Entropy &  \cellcolor[rgb]{0.5875432525951557,0.7927258746635909,0.6504267589388697} 0.18$\pm$0.01 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.06$\pm$0.10 &   \cellcolor[rgb]{0.7039215686274509,0.8727797001153403,0.719838523644752} 0.06$\pm$0.03 & \cellcolor[rgb]{0.9621683967704728,0.9855055747789312,0.9545559400230681} -0.15$\pm$0.13 &   \cellcolor[rgb]{0.6788235294117647,0.860476739715494,0.7075355632449059} 0.09$\pm$0.01 & \cellcolor[rgb]{0.7620530565167243,0.9004613610149943,0.7598231449442522} -0.10$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.62$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.68$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.41$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.47$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.31$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7064744329104191,0.5832679738562092} 0.34$\pm$0.01 \\
                        Semantic Entropy &   \cellcolor[rgb]{0.5196462898885044,0.730565167243368,0.6003075740099961} 0.22$\pm$0.01 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.16$\pm$0.10 &  \cellcolor[rgb]{0.7897347174163782,0.9133794694348327,0.7825836216839677} 0.04$\pm$0.03 & \cellcolor[rgb]{0.9192618223760092,0.9684890426758939,0.9074740484429066} -0.11$\pm$0.14 &                 \cellcolor[rgb]{0.5,0.6661207227989234,0.5665359477124183} 0.32$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.25$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.65$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.79$\pm$0.03 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.5261053440984237,0.7361014994232987,0.6049211841599385} 0.39$\pm$0.01 &  \cellcolor[rgb]{0.5648596693579393,0.7693194925028835,0.6326028450595924} 0.25$\pm$0.01 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.31$\pm$0.01 \\
                                                         P(True) & \cellcolor[rgb]{0.9665974625144176,0.9872279892349096,0.9597231833910035} -0.02$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.05$\pm$0.11 &                 \cellcolor[rgb]{0.5,0.7089965397923875,0.5843137254901961} 0.12$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6661207227989234,0.5665359477124183} 0.17$\pm$0.13 &  \cellcolor[rgb]{0.6945098039215687,0.8681660899653979,0.7152249134948097} 0.08$\pm$0.01 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.09$\pm$0.02 &   \cellcolor[rgb]{0.644313725490196,0.8435601691657055,0.6906189926951173} 0.30$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.7064744329104191,0.5832679738562092} 0.65$\pm$0.05 & \cellcolor[rgb]{0.9284890426758938,0.9721799307958477,0.9173164167627835} -0.00$\pm$0.01 &   \cellcolor[rgb]{0.969919261822376,0.9885198000768936,0.963598615916955} -0.05$\pm$0.01 &  \cellcolor[rgb]{0.8934256055363322,0.9581545559400231,0.8799154171472511} 0.04$\pm$0.01 & \cellcolor[rgb]{0.9654901960784315,0.9867973856209151,0.9584313725490197} -0.02$\pm$0.01 \\

              Lexical Similarity ROUGE-1 &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.17$\pm$0.01 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.15$\pm$0.11 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.08$\pm$0.03 &  \cellcolor[rgb]{0.7164705882352941,0.8789311803152634,0.7259900038446752} 0.01$\pm$0.13 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.13$\pm$0.02 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.58$\pm$0.04 &  \cellcolor[rgb]{0.6096885813148789,0.8163475586312956,0.6681430219146482} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.6244521337946943,0.8320953479430988,0.6799538638985005} 0.28$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.14$\pm$0.01 &  \cellcolor[rgb]{0.7925028835063437,0.9146712802768167,0.7848596693579393} 0.13$\pm$0.01 \\
              %Lexical Similarity ROUGE-2 &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5670126874279123,0.7711649365628603,0.6341407151095733} 0.13$\pm$0.10 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.08$\pm$0.03 & \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} -0.01$\pm$0.15 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.03$\pm$0.01 & \cellcolor[rgb]{0.7620530565167243,0.9004613610149943,0.7598231449442522} -0.10$\pm$0.01 &  \cellcolor[rgb]{0.8638985005767013,0.9457900807381776,0.8508650519031142} 0.02$\pm$0.03 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.64$\pm$0.07 &  \cellcolor[rgb]{0.6096885813148789,0.8163475586312956,0.6681430219146482} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.14$\pm$0.01 &   \cellcolor[rgb]{0.759284890426759,0.8991695501730104,0.7575470972702807} 0.15$\pm$0.01 \\
              Lexical Similarity ROUGE-L &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.17$\pm$0.02 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.15$\pm$0.11 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.09$\pm$0.03 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.00$\pm$0.13 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.58$\pm$0.04 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.25$\pm$0.01 &  \cellcolor[rgb]{0.6244521337946943,0.8320953479430988,0.6799538638985005} 0.28$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.14$\pm$0.01 &   \cellcolor[rgb]{0.759284890426759,0.8991695501730104,0.7575470972702807} 0.15$\pm$0.01 \\
                 Lexical Similarity BLEU &  \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.6945098039215687,0.8681660899653979,0.7152249134948097} 0.08$\pm$0.11 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.08$\pm$0.03 & \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} -0.02$\pm$0.13 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.14$\pm$0.01 &  \cellcolor[rgb]{0.5764705882352941,0.7809150326797385,0.6415686274509804} 0.10$\pm$0.02 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &  \cellcolor[rgb]{0.5282583621683967,0.7379469434832756,0.6064590542099193} 0.56$\pm$0.05 &   \cellcolor[rgb]{0.644313725490196,0.8435601691657055,0.6906189926951173} 0.23$\pm$0.01 &   \cellcolor[rgb]{0.5986159169550173,0.8045367166474433,0.659284890426759} 0.31$\pm$0.01 &  \cellcolor[rgb]{0.7537485582468282,0.8965859284890427,0.7529950019223376} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.7426758938869666,0.8914186851211072,0.7438908112264514} 0.16$\pm$0.01 \\
                              NumSemSets &  \cellcolor[rgb]{0.7133333333333334,0.8773933102652827,0.7244521337946944} 0.12$\pm$0.01 &  \cellcolor[rgb]{0.5875432525951557,0.7927258746635909,0.6504267589388697} 0.12$\pm$0.11 &  \cellcolor[rgb]{0.7897347174163782,0.9133794694348327,0.7825836216839677} 0.04$\pm$0.03 &  \cellcolor[rgb]{0.6041522491349481,0.8104421376393695,0.6637139561707035} 0.07$\pm$0.15 &  \cellcolor[rgb]{0.6380392156862745,0.8404844290657439,0.6875432525951557} 0.12$\pm$0.01 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.08$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &   \cellcolor[rgb]{0.5174932718185313,0.728719723183391,0.5987697039600154} 0.59$\pm$0.05 &   \cellcolor[rgb]{0.9026528258362169,0.9618454440599769,0.889757785467128} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.8732487504805844,0.9497270280661284,0.8599692425990004} 0.08$\pm$0.01 & \cellcolor[rgb]{0.9643829296424452,0.9863667820069204,0.9571395617070357} -0.03$\pm$0.01 & \cellcolor[rgb]{0.9522029988465974,0.9816301422529796,0.9429296424452134} -0.00$\pm$0.01 \\
       EigValLaplacian NLI Score entail. &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.16$\pm$0.01 &  \cellcolor[rgb]{0.5875432525951557,0.7927258746635909,0.6504267589388697} 0.12$\pm$0.11 &  \cellcolor[rgb]{0.6568627450980392,0.8497116493656286,0.6967704728950403} 0.07$\pm$0.03 &  \cellcolor[rgb]{0.6945098039215687,0.8681660899653979,0.7152249134948097} 0.02$\pm$0.13 &  \cellcolor[rgb]{0.5709342560553633,0.7750096116878123,0.6371395617070357} 0.20$\pm$0.01 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.16$\pm$0.01 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.32$\pm$0.03 &  \cellcolor[rgb]{0.5390234525182622,0.7471741637831604,0.6141484044598231} 0.53$\pm$0.05 &  \cellcolor[rgb]{0.7196078431372549,0.8804690503652441,0.7275278738946559} 0.18$\pm$0.01 &   \cellcolor[rgb]{0.6788235294117647,0.860476739715494,0.7075355632449059} 0.24$\pm$0.01 &  \cellcolor[rgb]{0.7703575547866206,0.9043367935409459,0.7666512879661669} 0.12$\pm$0.01 &  \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} 0.14$\pm$0.01 \\
       EigValLaplacian NLI Score contra. &  \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.5670126874279123,0.7711649365628603,0.6341407151095733} 0.13$\pm$0.11 &   \cellcolor[rgb]{0.7039215686274509,0.8727797001153403,0.719838523644752} 0.06$\pm$0.03 &   \cellcolor[rgb]{0.6505882352941177,0.846635909265667,0.6936947327950789} 0.04$\pm$0.13 &  \cellcolor[rgb]{0.5856978085351787,0.7907574009996154,0.6489504036908881} 0.18$\pm$0.01 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.13$\pm$0.02 &   \cellcolor[rgb]{0.6115340253748558,0.818316032295271,0.6696193771626298} 0.35$\pm$0.03 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.45$\pm$0.05 &   \cellcolor[rgb]{0.7039215686274509,0.8727797001153403,0.719838523644752} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.8218223760092271,0.9280738177623991,0.8098961937716262} 0.09$\pm$0.01 &  \cellcolor[rgb]{0.7925028835063437,0.9146712802768167,0.7848596693579393} 0.13$\pm$0.01 \\
           EigValLaplacian Jaccard Score &  \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} 0.13$\pm$0.01 &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.11$\pm$0.11 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.09$\pm$0.03 & \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} -0.00$\pm$0.13 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.14$\pm$0.01 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.09$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &   \cellcolor[rgb]{0.5174932718185313,0.728719723183391,0.5987697039600154} 0.59$\pm$0.04 &  \cellcolor[rgb]{0.6286274509803922,0.8358708189158016,0.6829296424452134} 0.24$\pm$0.01 &   \cellcolor[rgb]{0.5986159169550173,0.8045367166474433,0.659284890426759} 0.31$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.14$\pm$0.01 &  \cellcolor[rgb]{0.7258823529411764,0.8835447904652057,0.7306036139946175} 0.17$\pm$0.01 \\
                DegMat NLI Score entail. &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.16$\pm$0.02 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.15$\pm$0.11 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.08$\pm$0.03 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.06$\pm$0.13 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.14$\pm$0.01 &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.06$\pm$0.01 &   \cellcolor[rgb]{0.5454825067281814,0.752710495963091,0.6187620146097654} 0.47$\pm$0.03 &  \cellcolor[rgb]{0.5325643983083429,0.7416378316032295,0.6095347943098808} 0.55$\pm$0.05 &  \cellcolor[rgb]{0.7343713956170703,0.8875432525951557,0.7370626682045367} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5912341407151096,0.7966628219915417,0.6533794694348327} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.6599999999999999,0.8512495194156093,0.6983083429450212} 0.18$\pm$0.01 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.27$\pm$0.01 \\
                DegMat NLI Score contra. &  \cellcolor[rgb]{0.7133333333333334,0.8773933102652827,0.7244521337946944} 0.12$\pm$0.01 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.10$\pm$0.11 &                 \cellcolor[rgb]{0.5,0.6711649365628605,0.5686274509803921} 0.13$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.19$\pm$0.13 &   \cellcolor[rgb]{0.745444059976932,0.8927104959630912,0.7461668589004229} 0.04$\pm$0.01 &  \cellcolor[rgb]{0.731603229527105,0.8862514417531719,0.7347866205305652} -0.07$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.52$\pm$0.02 &  \cellcolor[rgb]{0.5433294886582084,0.7508650519031141,0.6172241445597847} 0.52$\pm$0.04 &  \cellcolor[rgb]{0.7196078431372549,0.8804690503652441,0.7275278738946559} 0.18$\pm$0.01 &    \cellcolor[rgb]{0.582006920415225,0.7868204536716648,0.645997693194925} 0.33$\pm$0.01 &  \cellcolor[rgb]{0.7537485582468282,0.8965859284890427,0.7529950019223376} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.6004613610149943,0.8065051903114187,0.6607612456747405} 0.25$\pm$0.01 \\
                    DegMat Jaccard Score &  \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} 0.13$\pm$0.02 &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.11$\pm$0.11 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.08$\pm$0.03 & \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} -0.00$\pm$0.13 &  \cellcolor[rgb]{0.6096885813148789,0.8163475586312956,0.6681430219146482} 0.15$\pm$0.01 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.09$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.58$\pm$0.05 &  \cellcolor[rgb]{0.6599999999999999,0.8512495194156093,0.6983083429450212} 0.22$\pm$0.01 &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.30$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.14$\pm$0.01 &   \cellcolor[rgb]{0.759284890426759,0.8991695501730104,0.7575470972702807} 0.15$\pm$0.01 \\
          Eccentricity NLI Score entail. &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.27$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6585544021530181,0.5633986928104575} 0.18$\pm$0.11 &  \cellcolor[rgb]{0.7897347174163782,0.9133794694348327,0.7825836216839677} 0.04$\pm$0.03 & \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} -0.02$\pm$0.13 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.35$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6585544021530181,0.5633986928104575} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.02 &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.63$\pm$0.04 &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.27$\pm$0.01 &  \cellcolor[rgb]{0.5368704344482891,0.7453287197231834,0.6126105344098424} 0.38$\pm$0.01 &  \cellcolor[rgb]{0.6599999999999999,0.8512495194156093,0.6983083429450212} 0.18$\pm$0.01 &   \cellcolor[rgb]{0.6115340253748558,0.818316032295271,0.6696193771626298} 0.24$\pm$0.01 \\
          Eccentricity NLI Score contra. &  \cellcolor[rgb]{0.5368704344482891,0.7453287197231834,0.6126105344098424} 0.21$\pm$0.01 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.16$\pm$0.11 &  \cellcolor[rgb]{0.6568627450980392,0.8497116493656286,0.6967704728950403} 0.07$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.7014302191464822,0.5811764705882353} 0.15$\pm$0.14 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.6096885813148789,0.8163475586312956,0.6681430219146482} 0.05$\pm$0.01 &  \cellcolor[rgb]{0.5519415609381008,0.7582468281430219,0.6233756247597078} 0.46$\pm$0.03 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.58$\pm$0.05 &   \cellcolor[rgb]{0.6756862745098039,0.8589388696655132,0.705997693194925} 0.21$\pm$0.01 &  \cellcolor[rgb]{0.5746251441753172,0.7789465590157632,0.6400922722029988} 0.34$\pm$0.01 &  \cellcolor[rgb]{0.6976470588235294,0.8697039600153786,0.7167627835447905} 0.16$\pm$0.01 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.26$\pm$0.01 \\
              Eccentricity Jaccard Score &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.23$\pm$0.01 &  \cellcolor[rgb]{0.5670126874279123,0.7711649365628603,0.6341407151095733} 0.13$\pm$0.10 &  \cellcolor[rgb]{0.6568627450980392,0.8497116493656286,0.6967704728950403} 0.07$\pm$0.03 &   \cellcolor[rgb]{0.845198000768935,0.937916186082276,0.8326566705113418} -0.06$\pm$0.13 &                 \cellcolor[rgb]{0.5,0.6989081122645137,0.5801307189542484} 0.29$\pm$0.01 &   \cellcolor[rgb]{0.508881199538639,0.7213379469434833,0.5926182237600923} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.43$\pm$0.03 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.64$\pm$0.05 &  \cellcolor[rgb]{0.5239523260284507,0.7342560553633218,0.6033833141099577} 0.35$\pm$0.01 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.42$\pm$0.01 &  \cellcolor[rgb]{0.5368704344482891,0.7453287197231834,0.6126105344098424} 0.27$\pm$0.01 &   \cellcolor[rgb]{0.5174932718185313,0.728719723183391,0.5987697039600154} 0.32$\pm$0.01 \\
          Mahalanobis Distance - Decoder &   \cellcolor[rgb]{0.9026528258362169,0.9618454440599769,0.889757785467128} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.9303344867358708,0.9729181084198386,0.919284890426759} -0.01$\pm$0.11 &   \cellcolor[rgb]{0.8288350634371395,0.9310265282583622,0.816724336793541} 0.03$\pm$0.03 &  \cellcolor[rgb]{0.6725490196078432,0.8574009996155325,0.7044598231449443} 0.03$\pm$0.15 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.5967704728950404,0.8025682429834678,0.6578085351787774} 0.07$\pm$0.01 &   \cellcolor[rgb]{0.605997693194925,0.8124106113033449,0.6651903114186851} 0.36$\pm$0.03 &  \cellcolor[rgb]{0.5239523260284507,0.7342560553633218,0.6033833141099577} 0.57$\pm$0.05 & \cellcolor[rgb]{0.9469434832756632,0.9795617070357555,0.9370011534025375} -0.02$\pm$0.01 & \cellcolor[rgb]{0.9432525951557094,0.9780853517877739,0.9330642060745866} -0.00$\pm$0.01 & \cellcolor[rgb]{0.9577393310265283,0.9837831603229528,0.9493886966551326} -0.02$\pm$0.01 & \cellcolor[rgb]{0.9588465974625144,0.9842137639369474,0.9506805074971165} -0.01$\pm$0.01 \\
 Relative Mahalanobis Distance - Decoder &  \cellcolor[rgb]{0.9174163783160323,0.9677508650519031,0.9055055747789311} 0.02$\pm$0.01 &  \cellcolor[rgb]{0.8146482122260669,0.9250057670126874,0.8030680507497117} 0.04$\pm$0.11 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.03$\pm$0.03 & \cellcolor[rgb]{0.8615609381007305,0.9448058439061899,0.8485890042291426} -0.07$\pm$0.12 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.5967704728950404,0.8025682429834678,0.6578085351787774} 0.07$\pm$0.02 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.25$\pm$0.04 &   \cellcolor[rgb]{0.7509803921568627,0.8952941176470588,0.750718954248366} 0.04$\pm$0.08 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.09$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.08$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.06$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.05$\pm$0.01 \\
                           RDE - Decoder & \cellcolor[rgb]{0.9754555940023069,0.9906728181468666,0.9700576701268743} -0.03$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.05$\pm$0.11 &  \cellcolor[rgb]{0.6568627450980392,0.8497116493656286,0.6967704728950403} 0.07$\pm$0.03 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.09$\pm$0.13 &   \cellcolor[rgb]{0.745444059976932,0.8927104959630912,0.7461668589004229} 0.04$\pm$0.01 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.09$\pm$0.02 &  \cellcolor[rgb]{0.6537254901960784,0.8481737793156479,0.6952326028450596} 0.29$\pm$0.03 &   \cellcolor[rgb]{0.580161476355248,0.7848519800076893,0.6445213379469434} 0.42$\pm$0.06 & \cellcolor[rgb]{0.9377162629757785,0.9758708189158016,0.9271587850826606} -0.01$\pm$0.01 &  \cellcolor[rgb]{0.9555247981545559,0.9829219530949636,0.946805074971165} -0.02$\pm$0.01 & \cellcolor[rgb]{0.9499884659746252,0.9807689350249904,0.9403460207612457} -0.01$\pm$0.01 & \cellcolor[rgb]{0.9654901960784315,0.9867973856209151,0.9584313725490197} -0.02$\pm$0.01 \\
                        HUQ-MD - Decoder &  \cellcolor[rgb]{0.5727797001153403,0.7769780853517878,0.6386159169550173} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.06$\pm$0.11 &   \cellcolor[rgb]{0.8288350634371395,0.9310265282583622,0.816724336793541} 0.03$\pm$0.03 & \cellcolor[rgb]{0.9063437139561707,0.9633217993079585,0.8936947327950788} -0.10$\pm$0.14 &   \cellcolor[rgb]{0.6788235294117647,0.860476739715494,0.7075355632449059} 0.09$\pm$0.01 & \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} -0.03$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.62$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6585544021530181,0.5633986928104575} 0.76$\pm$0.03 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.5562475970780469,0.7619377162629757,0.6264513648596693} 0.36$\pm$0.01 &  \cellcolor[rgb]{0.6004613610149943,0.8065051903114187,0.6607612456747405} 0.22$\pm$0.01 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.26$\pm$0.01 \\
                       HUQ-RMD - Decoder &  \cellcolor[rgb]{0.5727797001153403,0.7769780853517878,0.6386159169550173} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.7565167243367935,0.8978777393310265,0.7552710495963091} 0.06$\pm$0.11 &  \cellcolor[rgb]{0.8638985005767013,0.9457900807381776,0.8508650519031142} 0.02$\pm$0.03 & \cellcolor[rgb]{0.9450980392156862,0.9788235294117646,0.9350326797385621} -0.13$\pm$0.14 &   \cellcolor[rgb]{0.6788235294117647,0.860476739715494,0.7075355632449059} 0.09$\pm$0.01 & \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} -0.03$\pm$0.01 &   \cellcolor[rgb]{0.6349019607843137,0.8389465590157632,0.686005382545175} 0.31$\pm$0.03 &  \cellcolor[rgb]{0.5131872356785852,0.7250288350634371,0.5956939638600538} 0.60$\pm$0.05 &  \cellcolor[rgb]{0.6599999999999999,0.8512495194156093,0.6983083429450212} 0.22$\pm$0.01 &   \cellcolor[rgb]{0.6505882352941177,0.846635909265667,0.6936947327950789} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.6380392156862745,0.8404844290657439,0.6875432525951557} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.6537254901960784,0.8481737793156479,0.6952326028450596} 0.21$\pm$0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{UE Method}} & \multicolumn{2}{c|}{\textbf{AESLC}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{CoQA}} & \multicolumn{2}{c|}{\textbf{bAbiQA}} & \multicolumn{2}{c|}{\textbf{WMT14 De-En}} & \multicolumn{2}{c}{\textbf{WMT14 Fr-En}} \\ \cline{2-13}
    & \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore}&  \textbf{ROUGE-L} & \textbf{BERTScore}& \textbf{ROUGE-L} & \textbf{BERTScore} \\\midrule
\midrule
            Maximum Sequence Probability &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.22$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.22$\pm$0.10 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.12$\pm$0.03 &   \cellcolor[rgb]{0.508881199538639,0.7213379469434833,0.5926182237600923} 0.16$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.44$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.45$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.93$\pm$0.00 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.44$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.64$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.45$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.60$\pm$0.02 \\
                              Perplexity &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.12$\pm$0.02 &  \cellcolor[rgb]{0.8615609381007305,0.9448058439061899,0.8485890042291426} 0.01$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.03 & \cellcolor[rgb]{0.7648212226066897,0.9017531718569781,0.7620991926182238} -0.04$\pm$0.03 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.6133794694348328,0.8202845059592464,0.6710957324106113} 0.18$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.93$\pm$0.00 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.43$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7064744329104191,0.5832679738562092} 0.46$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.663598615916955,0.5654901960784313} 0.40$\pm$0.01 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.41$\pm$0.02 \\
                      Mean Token Entropy &  \cellcolor[rgb]{0.5912341407151096,0.7966628219915417,0.6533794694348327} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.8615609381007305,0.9448058439061899,0.8485890042291426} 0.01$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.04 & \cellcolor[rgb]{0.7925028835063437,0.9146712802768167,0.7848596693579393} -0.06$\pm$0.03 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.33$\pm$0.01 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.16$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.99$\pm$0.00 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.43$\pm$0.01 &   \cellcolor[rgb]{0.508881199538639,0.7213379469434833,0.5926182237600923} 0.42$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6560322952710496,0.5623529411764706} 0.41$\pm$0.01 &  \cellcolor[rgb]{0.5131872356785852,0.7250288350634371,0.5956939638600538} 0.37$\pm$0.02 \\
            Pointwise Mutual Information & \cellcolor[rgb]{0.9754555940023069,0.9906728181468666,0.9700576701268743} -0.07$\pm$0.01 & \cellcolor[rgb]{0.9754555940023069,0.9906728181468666,0.9700576701268743} -0.07$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.04 &  \cellcolor[rgb]{0.6244521337946943,0.8320953479430988,0.6799538638985005} 0.05$\pm$0.03 & \cellcolor[rgb]{0.9677047289504037,0.9876585928489043,0.9610149942329873} -0.18$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.33$\pm$0.02 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.35$\pm$0.03 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -1.93$\pm$0.04 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.47$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.91$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.59$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.93$\pm$0.04 \\
Conditional Pointwise Mutual Information &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.12$\pm$0.01 &  \cellcolor[rgb]{0.8615609381007305,0.9448058439061899,0.8485890042291426} 0.01$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.04 & \cellcolor[rgb]{0.7648212226066897,0.9017531718569781,0.7620991926182238} -0.04$\pm$0.03 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.32$\pm$0.01 &  \cellcolor[rgb]{0.6133794694348328,0.8202845059592464,0.6710957324106113} 0.18$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.93$\pm$0.00 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.43$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7064744329104191,0.5832679738562092} 0.46$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.663598615916955,0.5654901960784313} 0.40$\pm$0.01 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.41$\pm$0.02 \\
                        %P(True) Sampling & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.08$\pm$0.01 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.08$\pm$0.10 & \cellcolor[rgb]{0.9229527104959632,0.9699653979238754,0.9114109957708574} -0.11$\pm$0.03 & \cellcolor[rgb]{0.9732410611303345,0.9898116109188774,0.9674740484429065} -0.24$\pm$0.03 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.22$\pm$0.01 &  \cellcolor[rgb]{0.9599538638985006,0.984644367550942,0.9519723183391003} -0.26$\pm$0.02 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.14$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6358554402153018,0.5539869281045752} 0.97$\pm$0.00 &  \cellcolor[rgb]{0.8685736255286428,0.947758554402153,0.8554171472510572} -0.21$\pm$0.01 & \cellcolor[rgb]{0.8358477508650519,0.9339792387543253,0.8235524798154557} -0.38$\pm$0.01 & \cellcolor[rgb]{0.8091118800461361,0.9224221453287198,0.7985159554017686} -0.19$\pm$0.01 & \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} -0.27$\pm$0.03 \\
            Monte Carlo Sequence Entropy &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.21$\pm$0.02 &                  \cellcolor[rgb]{0.5,0.6762091503267974,0.570718954248366} 0.20$\pm$0.09 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.04 &   \cellcolor[rgb]{0.508881199538639,0.7213379469434833,0.5926182237600923} 0.16$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.43$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.44$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.42$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6661207227989234,0.5665359477124183} 0.84$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.41$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.59$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.663598615916955,0.5654901960784313} 0.40$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6661207227989234,0.5665359477124183} 0.52$\pm$0.02 \\
 Monte Carlo Normalized Sequence Entropy &  \cellcolor[rgb]{0.5764705882352941,0.7809150326797385,0.6415686274509804} 0.14$\pm$0.02 &  \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} 0.05$\pm$0.09 &                 \cellcolor[rgb]{0.5,0.6711649365628605,0.5686274509803921} 0.14$\pm$0.03 & \cellcolor[rgb]{0.7196078431372549,0.8804690503652441,0.7275278738946559} -0.01$\pm$0.03 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.30$\pm$0.01 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.16$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6812533640907343,0.5728104575163399} 0.37$\pm$0.04 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.83$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.43$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.47$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.663598615916955,0.5654901960784313} 0.40$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.43$\pm$0.02 \\
                        Semantic Entropy &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.21$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6963860053825451,0.5790849673202614} 0.19$\pm$0.09 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.04 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.17$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.43$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.44$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6484659746251442,0.5592156862745098} 0.41$\pm$0.04 &                  \cellcolor[rgb]{0.5,0.6762091503267974,0.570718954248366} 0.79$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.40$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.57$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.39$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6711649365628605,0.5686274509803921} 0.51$\pm$0.02 \\
                                                         P(True) &  \cellcolor[rgb]{0.8218223760092271,0.9280738177623991,0.8098961937716262} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.6725490196078432,0.8574009996155325,0.7044598231449443} 0.09$\pm$0.09 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.17$\pm$0.03 & \cellcolor[rgb]{0.9843137254901961,0.9941176470588236,0.9803921568627452} -0.26$\pm$0.04 & \cellcolor[rgb]{0.9081891580161476,0.9640599769319492,0.8956632064590542} -0.08$\pm$0.01 & \cellcolor[rgb]{0.8709111880046136,0.9487427912341406,0.8576931949250288} -0.11$\pm$0.02 & \cellcolor[rgb]{0.8709111880046136,0.9487427912341406,0.8576931949250288} -0.13$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.98$\pm$0.00 & \cellcolor[rgb]{0.7703575547866206,0.9043367935409459,0.7666512879661669} -0.07$\pm$0.01 & \cellcolor[rgb]{0.7133333333333334,0.8773933102652827,0.7244521337946944} -0.11$\pm$0.01 & \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} -0.02$\pm$0.01 &   \cellcolor[rgb]{0.6349019607843137,0.8389465590157632,0.686005382545175} 0.01$\pm$0.02 \\

              Lexical Similarity ROUGE-1 &  \cellcolor[rgb]{0.5045751633986928,0.7176470588235294,0.5895424836601307} 0.18$\pm$0.02 &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.03 &  \cellcolor[rgb]{0.5433294886582084,0.7508650519031141,0.6172241445597847} 0.13$\pm$0.03 &  \cellcolor[rgb]{0.5562475970780469,0.7619377162629757,0.6264513648596693} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.33$\pm$0.01 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.15$\pm$0.04 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.51$\pm$0.02 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.39$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6812533640907343,0.5728104575163399} 0.52$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6762091503267974,0.570718954248366} 0.38$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6963860053825451,0.5790849673202614} 0.45$\pm$0.02 \\
              %Lexical Similarity ROUGE-2 &  \cellcolor[rgb]{0.5045751633986928,0.7176470588235294,0.5895424836601307} 0.18$\pm$0.02 &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.16$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.03 &  \cellcolor[rgb]{0.5648596693579393,0.7693194925028835,0.6326028450595924} 0.11$\pm$0.03 &  \cellcolor[rgb]{0.8146482122260669,0.9250057670126874,0.8030680507497117} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.9303344867358708,0.9729181084198386,0.919284890426759} -0.20$\pm$0.02 &   \cellcolor[rgb]{0.7070588235294117,0.874317570165321,0.7213763936947328} 0.06$\pm$0.03 & \cellcolor[rgb]{0.6380392156862745,0.8404844290657439,0.6875432525951557} -0.14$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.40$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.50$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6762091503267974,0.570718954248366} 0.38$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.46$\pm$0.02 \\
              Lexical Similarity ROUGE-L &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.16$\pm$0.02 &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.16$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.04 &  \cellcolor[rgb]{0.5433294886582084,0.7508650519031141,0.6172241445597847} 0.13$\pm$0.03 &  \cellcolor[rgb]{0.5562475970780469,0.7619377162629757,0.6264513648596693} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.33$\pm$0.01 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.15$\pm$0.04 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.51$\pm$0.02 &                  \cellcolor[rgb]{0.5,0.6736870434448289,0.569673202614379} 0.38$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.50$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6812533640907343,0.5728104575163399} 0.37$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6862975778546713,0.5749019607843138} 0.47$\pm$0.02 \\
                 Lexical Similarity BLEU &  \cellcolor[rgb]{0.5912341407151096,0.7966628219915417,0.6533794694348327} 0.13$\pm$0.02 &  \cellcolor[rgb]{0.6725490196078432,0.8574009996155325,0.7044598231449443} 0.09$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6509880815071126,0.5602614379084967} 0.15$\pm$0.04 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.08$\pm$0.03 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.5709342560553633,0.7750096116878123,0.6371395617070357} 0.25$\pm$0.01 &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.25$\pm$0.03 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.63$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.39$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.50$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6812533640907343,0.5728104575163399} 0.37$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6862975778546713,0.5749019607843138} 0.47$\pm$0.02 \\
                              NumSemSets &  \cellcolor[rgb]{0.7007843137254902,0.8712418300653595,0.7183006535947712} 0.08$\pm$0.01 &  \cellcolor[rgb]{0.7007843137254902,0.8712418300653595,0.7183006535947712} 0.08$\pm$0.10 &  \cellcolor[rgb]{0.6411764705882352,0.8420222991157247,0.6890811226451365} 0.03$\pm$0.03 &  \cellcolor[rgb]{0.5746251441753172,0.7789465590157632,0.6400922722029988} 0.10$\pm$0.03 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.21$\pm$0.01 &    \cellcolor[rgb]{0.6023068050749711,0.808473663975394,0.662237600922722} 0.20$\pm$0.02 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.19$\pm$0.04 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.51$\pm$0.02 &  \cellcolor[rgb]{0.6694117647058824,0.8558631295655517,0.7029219530949635} 0.05$\pm$0.01 &   \cellcolor[rgb]{0.6262975778546713,0.8340638216070742,0.681430219146482} 0.06$\pm$0.01 & \cellcolor[rgb]{0.6882352941176471,0.8650903498654363,0.7121491733948482} -0.02$\pm$0.01 &   \cellcolor[rgb]{0.6349019607843137,0.8389465590157632,0.686005382545175} 0.01$\pm$0.03 \\
       EigValLaplacian NLI Score entail. &                 \cellcolor[rgb]{0.5,0.6963860053825451,0.5790849673202614} 0.19$\pm$0.01 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.17$\pm$0.09 &     \cellcolor[rgb]{0.5304113802383699,0.7397923875432526,0.6079969242599} 0.10$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.22$\pm$0.03 &  \cellcolor[rgb]{0.5709342560553633,0.7750096116878123,0.6371395617070357} 0.27$\pm$0.01 &    \cellcolor[rgb]{0.5497885428681276,0.756401384083045,0.621837754709727} 0.28$\pm$0.01 &   \cellcolor[rgb]{0.7288350634371396,0.884959630911188,0.7325105728565936} 0.04$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.71$\pm$0.01 &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.32$\pm$0.01 &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.44$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.29$\pm$0.01 &  \cellcolor[rgb]{0.5131872356785852,0.7250288350634371,0.5956939638600538} 0.37$\pm$0.02 \\
       EigValLaplacian NLI Score contra. &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.02 &  \cellcolor[rgb]{0.5912341407151096,0.7966628219915417,0.6533794694348327} 0.13$\pm$0.10 &  \cellcolor[rgb]{0.5648596693579393,0.7693194925028835,0.6326028450595924} 0.08$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6711649365628605,0.5686274509803921} 0.20$\pm$0.03 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.26$\pm$0.01 &    \cellcolor[rgb]{0.5497885428681276,0.756401384083045,0.621837754709727} 0.28$\pm$0.01 &  \cellcolor[rgb]{0.6850980392156862,0.8635524798154556,0.7106113033448673} 0.08$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.67$\pm$0.01 &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.32$\pm$0.01 &    \cellcolor[rgb]{0.5024221453287198,0.7158016147635524,0.58800461361015} 0.44$\pm$0.01 &   \cellcolor[rgb]{0.5196462898885044,0.730565167243368,0.6003075740099961} 0.28$\pm$0.01 &   \cellcolor[rgb]{0.508881199538639,0.7213379469434833,0.5926182237600923} 0.38$\pm$0.02 \\
           EigValLaplacian Jaccard Score &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.02 &   \cellcolor[rgb]{0.607843137254902,0.8143790849673203,0.6666666666666666} 0.12$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.04 &  \cellcolor[rgb]{0.5433294886582084,0.7508650519031141,0.6172241445597847} 0.13$\pm$0.03 &   \cellcolor[rgb]{0.5783160322952711,0.782883506343714,0.6430449826989619} 0.26$\pm$0.01 &  \cellcolor[rgb]{0.5893886966551327,0.7946943483275664,0.6519031141868512} 0.22$\pm$0.01 &  \cellcolor[rgb]{0.5838523644752018,0.7887889273356401,0.6474740484429066} 0.21$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.67$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6610765090349866,0.5644444444444445} 0.40$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6736870434448289,0.569673202614379} 0.54$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.39$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6711649365628605,0.5686274509803921} 0.51$\pm$0.02 \\
                DegMat NLI Score entail. &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.16$\pm$0.01 &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.16$\pm$0.09 &  \cellcolor[rgb]{0.5131872356785852,0.7250288350634371,0.5956939638600538} 0.11$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.23$\pm$0.03 &  \cellcolor[rgb]{0.7164705882352941,0.8789311803152634,0.7259900038446752} 0.12$\pm$0.01 &  \cellcolor[rgb]{0.7814302191464821,0.9095040369088812,0.7757554786620531} 0.00$\pm$0.01 &   \cellcolor[rgb]{0.7070588235294117,0.874317570165321,0.7213763936947328} 0.06$\pm$0.03 &  \cellcolor[rgb]{0.6349019607843137,0.8389465590157632,0.686005382545175} -0.13$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.34$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.50$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7064744329104191,0.5832679738562092} 0.33$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.46$\pm$0.02 \\
                DegMat NLI Score contra. &  \cellcolor[rgb]{0.7258823529411764,0.8835447904652057,0.7306036139946175} 0.07$\pm$0.01 &   \cellcolor[rgb]{0.7509803921568627,0.8952941176470588,0.750718954248366} 0.06$\pm$0.10 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.09$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.23$\pm$0.03 &  \cellcolor[rgb]{0.8685736255286428,0.947758554402153,0.8554171472510572} -0.03$\pm$0.01 &  \cellcolor[rgb]{0.898961937716263,0.9603690888119953,0.8858208381391772} -0.15$\pm$0.01 &   \cellcolor[rgb]{0.644313725490196,0.8435601691657055,0.6906189926951173} 0.12$\pm$0.04 &  \cellcolor[rgb]{0.644313725490196,0.8435601691657055,0.6906189926951173} -0.17$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.7089965397923875,0.5843137254901961} 0.33$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6787312572087658,0.571764705882353} 0.53$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7014302191464822,0.5811764705882353} 0.34$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6736870434448289,0.569673202614379} 0.50$\pm$0.02 \\
                    DegMat Jaccard Score &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.01 &   \cellcolor[rgb]{0.6226066897347174,0.8301268742791235,0.678477508650519} 0.11$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.16$\pm$0.03 &  \cellcolor[rgb]{0.5540945790080738,0.7600922722029988,0.6249134948096886} 0.12$\pm$0.03 &  \cellcolor[rgb]{0.5709342560553633,0.7750096116878123,0.6371395617070357} 0.27$\pm$0.01 &  \cellcolor[rgb]{0.5764705882352941,0.7809150326797385,0.6415686274509804} 0.24$\pm$0.01 &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.25$\pm$0.04 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.63$\pm$0.02 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.42$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.55$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.668642829680892,0.5675816993464052} 0.39$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6736870434448289,0.569673202614379} 0.50$\pm$0.02 \\
          Eccentricity NLI Score entail. &                 \cellcolor[rgb]{0.5,0.6535101883890811,0.5613071895424837} 0.21$\pm$0.01 &  \cellcolor[rgb]{0.5045751633986928,0.7176470588235294,0.5895424836601307} 0.18$\pm$0.10 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.09$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.22$\pm$0.03 &                  \cellcolor[rgb]{0.5,0.6408996539792388,0.556078431372549} 0.43$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6560322952710496,0.5623529411764706} 0.42$\pm$0.01 &  \cellcolor[rgb]{0.6568627450980392,0.8497116493656286,0.6967704728950403} 0.11$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.6862975778546713,0.5749019607843138} 0.74$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.30$\pm$0.01 &  \cellcolor[rgb]{0.5110342176086121,0.7231833910034602,0.5941560938100731} 0.41$\pm$0.01 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.23$\pm$0.01 &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.29$\pm$0.02 \\
          Eccentricity NLI Score contra. &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.01 &   \cellcolor[rgb]{0.6226066897347174,0.8301268742791235,0.678477508650519} 0.11$\pm$0.10 &   \cellcolor[rgb]{0.5930795847750865,0.798631295655517,0.6548558246828142} 0.06$\pm$0.03 &  \cellcolor[rgb]{0.5433294886582084,0.7508650519031141,0.6172241445597847} 0.13$\pm$0.03 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.36$\pm$0.01 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.32$\pm$0.01 &                  \cellcolor[rgb]{0.5,0.6736870434448289,0.569673202614379} 0.38$\pm$0.04 &  \cellcolor[rgb]{0.5562475970780469,0.7619377162629757,0.6264513648596693} 0.32$\pm$0.03 &  \cellcolor[rgb]{0.5627066512879662,0.7674740484429066,0.6310649750096117} 0.22$\pm$0.01 &   \cellcolor[rgb]{0.5411764705882353,0.7490196078431373,0.615686274509804} 0.33$\pm$0.01 &  \cellcolor[rgb]{0.5670126874279123,0.7711649365628603,0.6341407151095733} 0.19$\pm$0.01 &   \cellcolor[rgb]{0.5454825067281814,0.752710495963091,0.6187620146097654} 0.28$\pm$0.02 \\
              Eccentricity Jaccard Score &  \cellcolor[rgb]{0.5045751633986928,0.7176470588235294,0.5895424836601307} 0.18$\pm$0.02 &  \cellcolor[rgb]{0.5584006151480201,0.7637831603229528,0.6279892349096502} 0.15$\pm$0.09 &                 \cellcolor[rgb]{0.5,0.6509880815071126,0.5602614379084967} 0.15$\pm$0.03 &  \cellcolor[rgb]{0.6133794694348328,0.8202845059592464,0.6710957324106113} 0.06$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6509880815071126,0.5602614379084967} 0.42$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6560322952710496,0.5623529411764706} 0.42$\pm$0.01 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.19$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.7039523260284506,0.5822222222222222} 0.66$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6383775470972703,0.5550326797385621} 0.43$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.50$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6560322952710496,0.5623529411764706} 0.41$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.46$\pm$0.02 \\
          Mahalanobis Distance - Decoder &   \cellcolor[rgb]{0.8802614379084968,0.9526797385620915,0.866797385620915} 0.00$\pm$0.01 &  \cellcolor[rgb]{0.898961937716263,0.9603690888119953,0.8858208381391772} -0.01$\pm$0.10 &  \cellcolor[rgb]{0.7164705882352941,0.8789311803152634,0.7259900038446752} 0.00$\pm$0.03 &                   \cellcolor[rgb]{0.5,0.711518646674356,0.585359477124183} 0.17$\pm$0.03 &  \cellcolor[rgb]{0.8592233756247597,0.9438216070742023,0.846312956555171} -0.02$\pm$0.01 &  \cellcolor[rgb]{0.7258823529411764,0.8835447904652057,0.7306036139946175} 0.06$\pm$0.01 &  \cellcolor[rgb]{0.5153402537485583,0.7268742791234141,0.5972318339100346} 0.31$\pm$0.04 & \cellcolor[rgb]{0.6819607843137254,0.8620146097654748,0.7090734332948866} -0.30$\pm$0.03 & \cellcolor[rgb]{0.7703575547866206,0.9043367935409459,0.7666512879661669} -0.07$\pm$0.01 & \cellcolor[rgb]{0.7101960784313726,0.8758554402153018,0.7229142637447136} -0.10$\pm$0.01 & \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} -0.14$\pm$0.01 &  \cellcolor[rgb]{0.7482122260668973,0.894002306805075,0.7484429065743945} -0.21$\pm$0.03 \\
 Relative Mahalanobis Distance - Decoder &  \cellcolor[rgb]{0.8218223760092271,0.9280738177623991,0.8098961937716262} 0.03$\pm$0.01 &  \cellcolor[rgb]{0.7758938869665513,0.9069204152249135,0.7712033833141099} 0.05$\pm$0.09 & \cellcolor[rgb]{0.9081891580161476,0.9640599769319492,0.8956632064590542} -0.10$\pm$0.03 & \cellcolor[rgb]{0.9732410611303345,0.9898116109188774,0.9674740484429065} -0.24$\pm$0.03 & \cellcolor[rgb]{0.8779238754325259,0.9516955017301039,0.8645213379469434} -0.04$\pm$0.01 &  \cellcolor[rgb]{0.7371395617070358,0.8888350634371396,0.7393387158785083} 0.05$\pm$0.01 & \cellcolor[rgb]{0.9487889273356401,0.9802998846597463,0.9389696270665129} -0.25$\pm$0.03 &  \cellcolor[rgb]{0.5709342560553633,0.7750096116878123,0.6371395617070357} 0.24$\pm$0.02 &   \cellcolor[rgb]{0.7039215686274509,0.8727797001153403,0.719838523644752} 0.01$\pm$0.01 &  \cellcolor[rgb]{0.6152249134948097,0.8222529796232219,0.6725720876585928} 0.10$\pm$0.01 &  \cellcolor[rgb]{0.5764705882352941,0.7809150326797385,0.6415686274509804} 0.17$\pm$0.01 &  \cellcolor[rgb]{0.5390234525182622,0.7471741637831604,0.6141484044598231} 0.30$\pm$0.02 \\
                           RDE - Decoder &  \cellcolor[rgb]{0.9566320645905422,0.983352556708958,0.9480968858131488} -0.05$\pm$0.01 & \cellcolor[rgb]{0.9654901960784315,0.9867973856209151,0.9584313725490197} -0.06$\pm$0.10 &   \cellcolor[rgb]{0.6226066897347174,0.8301268742791235,0.678477508650519} 0.04$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.23$\pm$0.03 & \cellcolor[rgb]{0.8498731257208766,0.9398846597462513,0.8372087658592848} -0.01$\pm$0.01 &   \cellcolor[rgb]{0.7070588235294117,0.874317570165321,0.7213763936947328} 0.08$\pm$0.01 &   \cellcolor[rgb]{0.5217993079584775,0.7324106113033448,0.601845444059977} 0.30$\pm$0.04 &  \cellcolor[rgb]{0.6788235294117647,0.860476739715494,0.7075355632449059} -0.29$\pm$0.03 & \cellcolor[rgb]{0.7620530565167243,0.9004613610149943,0.7598231449442522} -0.06$\pm$0.01 & \cellcolor[rgb]{0.6976470588235294,0.8697039600153786,0.7167627835447905} -0.08$\pm$0.01 & \cellcolor[rgb]{0.7343713956170703,0.8875432525951557,0.7370626682045367} -0.08$\pm$0.01 & \cellcolor[rgb]{0.7196078431372549,0.8804690503652441,0.7275278738946559} -0.15$\pm$0.03 \\
                        HUQ-MD - Decoder &  \cellcolor[rgb]{0.7258823529411764,0.8835447904652057,0.7306036139946175} 0.07$\pm$0.01 &  \cellcolor[rgb]{0.898961937716263,0.9603690888119953,0.8858208381391772} -0.01$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.03 & \cellcolor[rgb]{0.7648212226066897,0.9017531718569781,0.7620991926182238} -0.04$\pm$0.03 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.30$\pm$0.01 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.17$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.04 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.93$\pm$0.00 &  \cellcolor[rgb]{0.5690888119953864,0.7730411380238369,0.6356632064590542} 0.21$\pm$0.01 &  \cellcolor[rgb]{0.5875432525951557,0.7927258746635909,0.6504267589388697} 0.19$\pm$0.01 &  \cellcolor[rgb]{0.5949250288350634,0.8005997693194925,0.6563321799307958} 0.13$\pm$0.01 &  \cellcolor[rgb]{0.6170703575547867,0.8242214532871972,0.6740484429065744} 0.06$\pm$0.03 \\
                       HUQ-RMD - Decoder &   \cellcolor[rgb]{0.6226066897347174,0.8301268742791235,0.678477508650519} 0.11$\pm$0.02 &  \cellcolor[rgb]{0.7980392156862746,0.9172549019607843,0.7894117647058823} 0.04$\pm$0.10 &                 \cellcolor[rgb]{0.5,0.6913417916186082,0.5769934640522876} 0.13$\pm$0.03 & \cellcolor[rgb]{0.7648212226066897,0.9017531718569781,0.7620991926182238} -0.04$\pm$0.03 &   \cellcolor[rgb]{0.5476355247981546,0.754555940023068,0.6202998846597463} 0.30$\pm$0.01 &   \cellcolor[rgb]{0.6189158016147636,0.8261899269511727,0.675524798154556} 0.17$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6333333333333333,0.5529411764705883} 0.43$\pm$0.03 &                 \cellcolor[rgb]{0.5,0.6459438677431757,0.5581699346405229} 0.93$\pm$0.00 &   \cellcolor[rgb]{0.5454825067281814,0.752710495963091,0.6187620146097654} 0.25$\pm$0.01 &  \cellcolor[rgb]{0.5519415609381008,0.7582468281430219,0.6233756247597078} 0.30$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.6938638985005767,0.5780392156862745} 0.35$\pm$0.01 &                 \cellcolor[rgb]{0.5,0.7089965397923875,0.5843137254901961} 0.42$\pm$0.02 \\
\bottomrule
\end{tabular}
